A Radio-Selected Sample of Gamma Ray Burst Afterglows

We present a catalog of radio afterglow observations of gamma-ray bursts (GRBs) over a 14 year period from 1997 to 2011. Our sample of 304 afterglows consists of 2995 flux density measurements (including upper limits) at frequencies between 0.6 GHz and 660 GHz, with the majority of data taken at 8.5 GHz frequency band (1539 measurements). We use this dataset to carry out a statistical analysis of the radio-selected sample. The detection rate of radio afterglows has stayed unchanged almost at 31% before and after the launch of the {\em Swift} satellite. The canonical long-duration GRB radio light curve at 8.5 GHz peaks at 3-6 days in the source rest frame, with a median peak luminosity of $10^{31}$ erg s$^{-1}$ Hz$^{-1}$. The peak radio luminosities for short-hard bursts, X-ray flashes and the supernova-GRB classes are an order of magnitude or more fainter than this value. There are clear relationships between the detectability of a radio afterglow and the fluence or energy of a GRB, and the X-ray or optical brightness of the afterglow. However, we find few significant correlations between these same GRB and afterglow properties and the peak radio flux density. We also produce synthetic light curves at centimeter (cm) and millimeter (mm) bands using a range of blastwave and microphysics parameters derived from multiwavelength afterglow modeling, and we use them to compare to the radio sample. Finding agreement, we extrapolate this behavior to predict the cm and mm behavior of GRBs observed by the Expanded Very Large Array and the Atacama Large Millimeter Array.

==> (inline-0) <==
\begin{deluxetable}{clllccccllcclllllll}
\tablecolumns{19}
\tablewidth{0pt}
\tablecaption{Master table}
\tablehead{
\colhead{1} & \colhead{2} & \colhead{3} & \colhead{4} & \colhead{5} & \colhead{6} & \colhead{7} &
\colhead{8} & \colhead{9} & \colhead{10} & \colhead{11} & \colhead{12} & \colhead{13} &
\colhead{14} & \colhead{15} & \colhead{16} & \colhead{17} & \colhead{18} & \colhead{19} \\
\colhead{GRB}&  
\colhead{Inst.\tablenotemark{a}}&       
\colhead{RA}&   
\colhead{Decl.}&
\colhead{X\tablenotemark{b}}&
\colhead{O\tablenotemark{c}}&
\colhead{R\tablenotemark{d}}&
\colhead{Radio}&        
\colhead{$T_{90}$}&
\colhead{$z$}&  
\colhead{$S_{15-150}$\tablenotemark{e}} &
\colhead{$E_{iso}^{bol}$\tablenotemark{f}}      &       
\colhead{$F_{X}^{11h}$\tablenotemark{g}}        &       
\colhead{$F_{R}^{11h}$\tablenotemark{h}}&       
\colhead{$t_j$} &       
\colhead{$n$\tablenotemark{i}}  &
\colhead{$\theta_j$}    &       
\colhead{$E_{true}^{bol}$\tablenotemark{j}}     &       
\colhead{References\tablenotemark{k}} 
\\
&       &       \colhead{J2000} &       
\colhead{J2000} &               &               &               &
\colhead{Tel}   &       \colhead{s}     &               &       \colhead{erg cm$^{-2}$}    &       \colhead{erg}   &
\colhead{CGS}   &       \colhead{$\mu$Jy}       &       \colhead{d}     &       \colhead{cm$^{-3}$}     &
\colhead{deg.}  &       \colhead{erg}   &               
}
\startdata
970111  &       B, T    &       15:28:15.0      &       +19:36:18       &       N       &       N       &       N       &
VLA\tablenotemark{r}    &       31      &       \ldots  &       3.30E-05        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       19,[],[],[],[],[],[],[] \\
970228\tablenotemark{n} &       B       &       05:01:46.7      &       +11:46:53       &       Y       &       Y       &       N
&       VLA     &       56      &       0.695   &       5.55E-06        &       1.60E+52        &       20.8    &       22.0    &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       19,7,[],22,37,37,[],[]  \\
970402  &       B       &       14:50:06.0      &       -69:20:00       &       Y       &       N       &       N       &       ATCA
&       105     &       \ldots  &       4.84E-06        &       \ldots  &       1.4     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       19,[],[],[],37,[],[],[] \\
970508  &       B       &       06:53:49.2      &       +79:16:19       &       Y       &       Y       &       Y       &
VLA\tablenotemark{r}    &       14      &       0.835   &       1.11E-06        &       7.10E+51        &       5.7     &       6.5
&       25      &       1       &       20.93   &       4.74E+50        &       19,7,[],22,37,37,17,61  \\
970616  &       B, T    &       01:18:48.0      &       -05:26:18       &       Y       &       N       &       N       &
VLA     &       200     &       \ldots  &       1.78E-05        &       \ldots  &       38.6    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       28,[],[],[],37,[],[],[] \\
970815  &       A       &       16:06:54.0      &       +81:30:34       &       Y       &       Y       &       N       &       VLA
&       130     &       \ldots  &       8.66E-06        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       29,[],[],[],[],[],[],[] \\
970828  &       A       &       18:08:31.7      &       +59:18:50       &       Y       &       N       &       Y       &       VLA
&       147     &       0.958   &       1.16E-04        &       2.96E+53        &       19.9    &       \ldots  &       2.2     &
[1]     &       5.15    &       1.20E+51        &       20,7,[],22,37,[],17,[]  \\
971214  &       B       &       11:56:26.4      &       +65:12:01       &       Y       &       Y       &       N       &       VLA
&       35      &       3.420   &       4.35E-06        &       2.11E+53        &       6.4     &       5.6     &       >2.5    &
[1]     &       >4.15   &       >5.55E+50       &       20,7,[],22,37,37,17,[]  \\
971227  &       B       &       12:57:15.0      &       +59:24:02       &       Y       &       N       &       N       &       VLA
&       7       &       \ldots  &       4.42E-07        &       \ldots  &       4.0     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       13,[],[],[],37,[],[],[] \\
980109  &       B       &       00:25:56.0      &       -63:01:24       &       X       &       N       &       N       &       ATCA
&       20      &       \ldots  &       1.91E-06        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       13,[],[],[],[],[],[],[] \\
980326\tablenotemark{n} &       B       &       08:36:34.3      &       -18:51:24       &       X       &       Y       &       N
&       VLA     &       9       &       0.9-1.1 &       5.03E-07        &       5.60E+51        &       \ldots  &       11.9    &
<0.4    &       [1]     &       <4.43   &       <1.67E+49       &       13,53,[],22,[],37,22,[] \\
980329  &       B       &       07:02:38.0      &       +38:50:44       &       Y       &       Y       &       Y       &       VLA
&       58      &       2-3.9   &       4.36E-05        &       2.10E+54        &       6.0     &       2.3     &       <1      &
20      &       <3.34   &       <3.56E+51       &       13,53,[],22,37,37,22,22 \\
980425\tablenotemark{n} &       B       &       19:35:03.2      &       -52:50:46       &       Y       &       Y       &       Y
&       ATCA    &       31      &       0.009   &       1.91E-06        &       1.60E+48        &       2.8     &       <24.6   &
\ldots  &       [1]     &       \ldots  &       \ldots  &       13,7,[],22,37,37,[],[]  \\
980515  &       B       &       21:16:49.0      &       -67:11:48       &       Y       &       N       &       N       &       ATCA
&       15      &       \ldots  &       1.54E-06        &       \ldots  &       5.6     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       13,[],[],[],37,[],[],[] \\
980519  &       B       &       23:22:21.5      &       +77:15:43       &       Y       &       Y       &       Y       &       VLA
&       30      &       \ldots  &       5.43E-06        &       \ldots  &       3.9     &       62.4    &       0.55    &       0.14
&       \ldots  &       \ldots  &       13,[],[],[],37,37,61,61 \\
980613  &       B       &       10:17:57.8      &       +71:27:26       &       Y       &       Y       &       N       &       VLA
&       50      &       1.097   &       6.63E-07        &       6.90E+51        &       2.6     &       2.9     &       >3.1    &
[1]     &       >9.13   &       >8.77E+49       &       13,7,[],22,37,37,17,[]  \\
980703  &       A       &       23:59:06.7      &       +08:35:07       &       Y       &       Y       &       Y       &
VLA\tablenotemark{s}    &       90      &       0.966   &       2.01E-05        &       6.90E+52        &       14.0    &       35.5
&       7.5     &       28      &       14.82   &       2.31E+51        &       13,7,[],22,37,37,17,61  \\
981220  &       A, T    &       03:42:33.7      &       +17:09:00       &       X       &       N       &       N       &
VLA\tablenotemark{r,s}  &       15      &       \ldots  &       6.70E-06        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
981226  &       B       &       23:29:37.2      &       -23:55:54       &       Y       &       N       &       Y       &
VLA\tablenotemark{r}
&       20      &       1.11  &       2.68E-07        &       5.9E+51  &       2.8     &       \ldots  &       >5      &       [1]
&       >11.12  &       >1.11E+50  &       13,67,[],67,37,[],61,[] \\
990123  &       B       &       15:25:30.3      &       +44:45:59       &       Y       &       Y       &       Y       &
VLA\tablenotemark{r,t}  &       100     &       1.600   &       1.20E-04        &       2.39E+54        &       54.2    &       37.8
&       2.04    &       [1]     &       3.47    &       4.38E+51        &       20,33,[],22,37,37,17,[] \\
990217  &       B       &       03:02:52.3      &       -53:05:37       &       N       &       N       &       N       &       ATCA
&       25      &       \ldots  &       8.51E-07        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       13,[],[],[],[],[],[],[] \\
990308  &       A, T    &       12:23:11.4      &       +06:44:05       &       X       &       Y       &       N       &
VLA     &       0.5     &       \ldots  &       3.50E-06        &       \ldots  &       \ldots  &       65.8    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],37,[],[] \\
990506  &       P, T    &       11:54:50.1      &       -26:40:35       &       Y       &       N       &       Y       &
VLA     &       220     &       1.307   &       5.65E-05        &       9.49E+53        &       42.5    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       20,14,[],22,60,[],[],[] \\
990510  &       B       &       13:38:07.1      &       -80:29:48       &       Y       &       Y       &       Y       &       ATCA
&       75      &       1.619   &       1.21E-05        &       1.78E+53        &       34.7    &       181.9   &       1.2     &
0.29    &       3.36    &       3.06E+50        &       20,7,[],22,37,37,17,61  \\
990520  &       B       &       08:35:56.0      &       +51:18:36       &       X       &       N       &       N       &       VLA
&       10      &       \ldots  &       5.29E-07        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       30,[],[],[],[],[],[],[] \\
990627  &       B       &       01:48:25.4      &       -77:04:38       &       Y       &       N       &       N       &       ATCA
&       59      &       \ldots  &       2.06E-06        &       \ldots  &       0.3     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       19,[],[],[],13,[],[],[] \\
990704  &       B       &       12:19:27.3      &       -03:50:22       &       Y       &       N       &       N       &
VLA\tablenotemark{r}
&       23      &       \ldots  &       6.70E-07        &       \ldots  &       5.9     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       20,[],[],[],37,[],[],[] \\
990705  &       B       &       05:09:54.5      &       -72:07:53       &       Y       &       Y       &       N       &       ATCA
&       42      &       0.840   &       2.83E-04        &       1.82E+53        &       1.9     &       13.0    &       1       &
[1]     &       4.17    &       4.82E+50        &       20,9,[],22,35,37,17,[]  \\
990712\tablenotemark{n} &       B       &       22:31:53.0      &       -73:24:28       &       X       &       Y       &       N
&       ATCA    &       30      &       0.433   &       4.36E-06        &       6.72E+51        &       \ldots  &       26.2    &
>47.7   &       [1]     &       >29.46  &       >8.89E+50       &       13,14,[],22,[],37,17,[] \\
991014  &       B       &       06:51:03.0      &       +11:36:05       &       Y       &       N       &       N       &       VLA
&       3       &       \ldots  &       6.03E-07        &       \ldots  &       5.4     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       13,[],[],[],37,[],[],[] \\
991106  &       B       &       22:24:40.8      &       +54:22:45       &       Y       &       N       &       N       &       VLA
&       \ldots  &       \ldots  &       3.04E-06        &       \ldots  &       1.3     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       [],[],[],[],13,[],[],[] \\
991208\tablenotemark{n} &       T       &       16:33:53.5      &       +46:27:21       &       X       &       Y       &       Y
&       VLA\tablenotemark{s,t}  &       60      &       0.706   &       8.09E-05        &       1.10E+53        &       \ldots  &
392.5   &       <2.1    &       18      &       <8.66   &       <1.26E+51       &       26,33,[],22,[],37,17,61 \\
991216  &       P       &       05:09:31.3      &       +11:17:07       &       Y       &       Y       &       Y       &
VLA\tablenotemark{r,s,t}        &       25      &       1.020   &       6.50E-05        &       6.75E+53        &       78.1    &
571.1   &       1.2     &       4.7     &       4.44    &       2.03E+51        &       20,33,[],22,37,37,17,61 \\
000115  &       P, T    &       08:03:30.0      &       -17:13:30       &       Y       &       N       &       N       &
VLA     &       15      &       \ldots  &       1.37E-05        &       \ldots  &       53.0    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],60,[],[],[] \\
000126  &       T       &       07:45:00.0      &       +07:44:30       &       X       &       N       &       N       &       VLA
&       70      &       \ldots  &       1.65E-05        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
000131  &       T       &       06:13:31.0      &       -51:56:40       &       X       &       Y       &       Y       &       ATCA
&       110     &       4.500   &       1.65E-05        &       1.84E+54        &       \ldots  &       10.2    &       <3.5    &
[1]     &       <3.31   &       <3.07E+51       &       20,33,[],22,[],37,17,[] \\
000210  &       B       &       01:59:15.6      &       -40:39:33       &       Y       &       N       &       Y       &
VLA\tablenotemark{u}    &       10      &       0.850   &       4.09E-05        &       2.00E+53        &       3.1     &
\ldots  &       >1.7    &       [1]     &       >5.02   &       >7.67E+50       &       13,9,[],22,13,[],61,[]  \\
000214  &       B       &       18:54:27.0      &       -66:27:30       &       Y       &       N       &       N       &       ATCA
&       115     &       0.470   &       4.13E-06        &       8.00E+51        &       6.2     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       13,4,[],22,37,[],[],[]  \\
000226  &       T       &       21:28:57.8      &       -19:45:42       &       X       &       X       &       N       &       VLA
&       131     &       \ldots  &       3.30E-05        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
000301A &       T       &       23:39:27.1      &       +75:47:13       &       X       &       X       &       N       &
VLA\tablenotemark{r}    &       6       &       \ldots  &       3.30E-06        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
000301C &       T       &       16:20:18.6      &       +29:26:36       &       X       &       Y       &       Y       &
VLA\tablenotemark{t}    &       10      &       2.034   &       3.47E-06        &       4.37E+52        &       \ldots  &       66.3
&       5.5     &       25      &       11.71   &       9.12E+50        &       26,7,[],22,[],37,17,61  \\
000315  &       T       &       22:43:20.6      &       +17:59:36       &       X       &       X       &       N       &       VLA
&       60      &       \ldots  &       6.60E-05        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
000326  &       T       &       22:11:23.5      &       -26:08:46       &       X       &       N       &       N       &       VLA
&       2       &       \ldots  &       4.95E-06        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
000418  &       T       &       12:25:19.3      &       +20:06:11       &       X       &       Y       &       Y       &
VLA\tablenotemark{t}    &       30      &       1.119   &       2.15E-05        &       7.51E+52        &       \ldots  &       32.1
&       25      &       27      &       22.30   &       5.69E+51        &       26,7,[],22,[],37,17,61  \\
000424  &       B       &       06:58:52.3      &       +49:52:23       &       X       &       N       &       N       &       VLA
&       \ldots  &       \ldots  &       1.85E-06        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       [],[],[],[],[],[],[],[] \\
000519  &       T       &       23:04:38.6      &       +01:10:17       &       X       &       N       &       N       &       VLA
&       15      &       \ldots  &       3.20E-06        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
000528  &       B       &       10:45:08.0      &       -33:59:26       &       Y       &       N       &       N       &       VLA
&       80      &       \ldots  &       9.65E-07        &       \ldots  &       3.0     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       13,[],[],[],37,[],[],[] \\
000529  &       B       &       00:09:48.3      &       -61:27:53       &       Y       &       N       &       N       &       ATCA
&       4       &       \ldots  &       1.54E-07        &       \ldots  &       1.6     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       19,[],[],[],13,[],[],[] \\
000604  &       T       &       15:35:47.2      &       +10:41:18       &       X       &       N       &       N       &       VLA
&       15      &       \ldots  &       2.15E-05        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
000607  &       T       &       02:33:58.7      &       +17:08:51       &       X       &       N       &       N       &       VLA
&       0.2     &       \ldots  &       3.30E-07        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
000615A &       B       &       15:32:40.3      &       +73:50:53       &       N       &       N       &       N       &       VLA
&       12      &       \ldots  &       6.57E-07        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       13,[],[],[],[],[],[],[] \\
000620  &       B       &       07:35:17.2      &       +69:11:35       &       X       &       N       &       N       &       VLA
&       15      &       \ldots  &       1.12E-06        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       13,[],[],[],[],[],[],[] \\
000630  &       T       &       14:47:13.5      &       +41:13:53       &       X       &       Y       &       N       &       VLA
&       20      &       \ldots  &       3.30E-06        &       \ldots  &       \ldots  &       3.3     &       >4      &       [1]
&       \ldots  &       \ldots  &       26,[],[],[],[],37,61,[] \\
000727  &       T       &       11:45:10.5      &       +17:24:34       &       X       &       N       &       N       &       VLA
&       10      &       \ldots  &       4.29E-06        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
000801  &       T       &       11:11:46.1      &       -09:24:44       &       X       &       N       &       N       &       VLA
&       30      &       \ldots  &       2.81E-05        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
000812  &       T       &       18:08:43.7      &       +45:50:47       &       X       &       N       &       N       &       VLA
&       80      &       \ldots  &       3.30E-05        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
000830  &       T       &       23:34:12.1      &       +06:20:47       &       X       &       N       &       N       &       VLA
&       9       &       \ldots  &       8.58E-06        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
000911\tablenotemark{n} &       T       &       02:18:34.4      &       +07:44:29       &       X       &       Y       &       Y
&       VLA     &       500     &       1.059   &       8.25E-06        &       8.80E+53        &       \ldots  &       57.3    &
<1.5    &       [1]     &       <3.82   &       <1.96E+51       &       20,33,[],22,[],37,61,[] \\
000926  &       T       &       17:04:09.7      &       +51:47:10       &       X       &       Y       &       Y       &
VLA\tablenotemark{t}    &       25      &       2.039   &       3.63E-05        &       2.70E+53        &       \ldots  &
105.4   &       1.8     &       27      &       6.19    &       1.58E+51        &       26,33,[],22,[],37,17,61 \\
001007  &       T       &       04:05:54.3      &       -21:53:46       &       X       &       Y       &       Y       &       VLA
&       375     &       \ldots  &       5.45E-05        &       \ldots  &       \ldots  &       139.5   &       \ldots  &\ldots 
&       \ldots  &       \ldots  &       56,[],[],[],[],37,[],[] \\
001018  &       T       &       13:14:10.3      &       +11:48:32       &       X       &       X       &       Y       &       VLA
&       31      &       \ldots  &       1.98E-05        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots
&       \ldots  &       \ldots  &       56,[],[],[],[],[],[],[] \\
001025B\tablenotemark{o}        &       T       &       18:21:40.8      &       -05:08:34       &       X       &       N       &
N       &       VLA     &       0.3     &       \ldots  &       3.30E-07        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       56,[],[],[],[],[],[],[] \\
001109  &       B       &       18:30:07.8      &       +55:17:56       &       Y       &       N       &       N       &
VLA\tablenotemark{r}    &       60      &       \ldots  &       8.20E-06        &       \ldots  &       23.2    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       13,[],[],[],37,[],[],[] \\
001204\tablenotemark{o} &       T       &       02:41:08.6      &       +12:53:46       &       X       &       N       &       N
&       VLA     &       0.5     &       \ldots  &       1.42E-06        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       56,[],[],[],[],[],[],[] \\
010119\tablenotemark{o} &       T       &       18:53:49.5      &       +12:01:13       &       X       &       N       &       N
&       VLA     &       0.2     &       \ldots  &       5.28E-07        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
010213\tablenotemark{p} &       H       &       10:31:36.0      &       +05:30:39       &       X       &       N       &       N
&       VLA     &       34      &       \ldots  &       4.41E-08        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       44,[],[],[],[],[],[],[] \\
010214  &       B       &       17:40:58.0      &       +48:34:37       &       Y       &       N       &       N       &       VLA
&       15      &       \ldots  &       3.02E-06        &       \ldots  &       3.1     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       13,[],[],[],37,[],[],[] \\
010220  &       B       &       02:36:59.0      &       +61:46:00       &       X       &       N       &       N       &       VLA
&       40      &       \ldots  &       \ldots  &       \ldots  &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       13,[],[],[],[],[],[],[] \\
010222  &       B       &       14:52:12.5      &       +43:01:06       &       Y       &       Y       &       Y       &
VLA\tablenotemark{t}    &       170     &       1.477   &       5.05E-05        &       1.33E+54        &       70.5    &       76.9
&       0.93    &       1.7     &       3.02    &       1.85E+51        &       13,33,[],22,37,37,61,61 \\
010728  &       B       &       11:40:07.0      &       -07:56:59       &       X       &       X       &       N       &       VLA
&       8       &       \ldots  &       8.31E-07        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
010921  &       H, T    &       22:55:59.9      &       +40:55:53       &       X       &       Y       &       Y       &
VLA     &       24      &       0.450   &       7.12E-06        &       9.00E+51        &       \ldots  &       143.7   &       33
&       [1]     &       24.63   &       8.32E+50        &       44,9,[],22,[],37,61,[]  \\
011030\tablenotemark{p} &       B       &       20:43:35.4      &       +77:17:20       &       Y       &       N       &       Y
&       VLA\tablenotemark{r,t}  &       \ldots  &       <3      &       \ldots  &       \ldots  &       180.0   &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       [],26,[],[],37,[],[],[] \\
011121\tablenotemark{n} &       B       &       11:34:29.7      &       -76:01:42       &       X       &       Y       &       Y
&       ATCA    &       105     &       0.362   &       6.70E-05        &       4.55E+52        &       \ldots  &       261.1   &
1.3     &       [1]     &       6.12    &       2.60E+50        &       13,33,[],22,[],37,66,[] \\
011130\tablenotemark{p} &       H       &       03:05:26.9      &       +03:49:30       &       X       &       N       &       N
&       VLA     &       50      &       \ldots  &       6.30E-08        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       44,[],[],[],[],[],[],[] \\
011211  &       B       &       11:15:18.0      &       -21:56:56       &       Y       &       Y       &       Y       &       VLA
&       400     &       2.140   &       2.48E-06        &       6.30E+52        &       180.0   &       23.8    &       1.77    &
[1]     &       4.83    &       2.24E+50        &       13,33,[],22,37,37,61,[] \\
020124  &       H, T    &       09:32:50.83     &       -11:31:11.0     &       X       &       Y       &       Y       &
VLA     &       41      &       3.200   &       3.84E-06        &       3.00E+53        &       \ldots  &       32.8    &       3
&       3       &       4.98    &       1.13E+51        &       44,9,[],22,[],37,22,22  \\
020127  &       H, T    &       08:15:01.42     &       +36:46:33.9     &       Y?      &       N       &       N       &
VLA\tablenotemark{r}    &       26      &       1.900   &       1.32E-06        &       3.57E+52        &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       44,37,[],40,[],[],[],[] \\
020305\tablenotemark{n} &       H, T    &       12:42:27.94     &       -14:18:11.8     &       X       &       Y       &
Y       &       VLA     &       247     &       <2.8    &       6.55E-06        &       \ldots  &       \ldots  &       67.6    &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       58,24,[],[],[],37,[],[] \\
020321  &       B       &       16:11:56.74     &       -83:39:57.3     &       N       &       Y       &       N       &       ATCA
&       70      &       \ldots  &       2.01E-06        &       \ldots  &       \ldots  &       <38.5   &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       13,[],[],[],[],37,[],[] \\
020322  &       B       &       18:01:03.40     &       +81:06:30.7     &       Y       &       Y       &       N       &       VLA
&       15      &       \ldots  &       5.70E-07        &       \ldots  &       3.8     &       1.5     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       13,[],[],[],13,31,[],[] \\
020331  &       H       &       13:16:09.54     &       -17:55:15.9     &       X       &       Y       &       N       &       VLA
&       75      &       \ldots  &       3.34E-06        &       \ldots  &       \ldots  &       16.2    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       44,[],[],[],[],37,[],[] \\
020405\tablenotemark{n} &       T       &       13:58:03.12     &       -31:22:21.9     &       X       &       Y       &       Y
&       VLA     &       40      &       0.690   &       4.95E-05        &       1.10E+53        &       \ldots  &       58.3    &
1.67    &       8       &       7.21    &       8.70E+50        &       26,33,[],22,[],37,61,61 \\
020409B &       B       &       08:45:14.33     &       +66:41:16.1     &       X       &       N       &       N       &       VLA
&       40      &       \ldots  &       1.78E-06        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       13,[],[],[],[],[],[],[] \\
020410  &       B       &       22:06:31.87     &       -83:49:28.3     &       Y       &       Y       &       N       &       ATCA
&       1800    &       \ldots  &       4.81E-06        &       \ldots  &       77.8    &       <34.3   &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       13,[],[],[],37,37,[],[] \\
020427\tablenotemark{p} &       B       &       22:09:28.26     &       -65:19:31.8     &       Y       &       N       &       N
&       ATCA    &       66      &       \ldots  &       \ldots  &       \ldots  &       4.8     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],37,[],[],[] \\
020525  &       T       &       11:29:32.93     &       -20:21:05.3     &       X       &       N       &       N       &       VLA
&       25      &       \ldots  &       1.65E-05        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
020531\tablenotemark{o} &       H, T    &       15:14:55.76     &       -19:24:54.0     &       N       &       N       &
N       &       VLA     &       1       &       1.000   &       7.75E-07        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       44,26,[],[],[],[],[],[] \\
020813  &       H, T    &       19:46:41.87     &       -19:36:04.8     &       Y       &       Y       &       Y       &
VLA     &       113     &       1.254   &       5.29E-05        &       8.00E+53        &       39.3    &       69.7    &       0.43
&       [1]     &       2.34    &       6.67E+50        &       20,33,[],22,37,37,61,[] \\
020819B &       T, H    &       23:27:19.47     &       +06:15:56.0     &       X       &       N       &       Y       &
VLA     &       50      &       0.410   &       3.97E-06        &       7.90E+51        &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       44,37,[],3,[],[],[],[]  \\
020903\tablenotemark{n,p}       &       H       &       22:48:42.34     &       -20:46:09.3     &       X       &       Y       &
Y       &       VLA     &       13      &       0.250   &       1.26E-08        &       2.30E+49        &       \ldots  &
<104.6  &       \ldots  &       \ldots  &       \ldots  &       \ldots  &       44,33,[],22,[],37,[],[] \\
021004  &       H       &       00:26:54.68     &       +18:55:41.6     &       Y       &       Y       &       Y       &
VLA\tablenotemark{t}    &       50      &       2.330   &       1.13E-06        &       3.80E+52        &       8.4     &
139.3   &       7.6     &       30      &       13.29   &       1.02E+51        &       44,33,[],3,37,37,61,61  \\
021008  &       T       &       11:42:27.84     &       +36:50:20.4     &       X       &       N       &       N       &       VLA
&       30      &       \ldots  &       1.40E-04        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
021020  &       T       &       21:29:10.92     &       +51:55:00.4     &       X       &       X       &       N       &       VLA
&       20      &       \ldots  &       1.82E-05        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
021125  &       I, T    &       19:47:56.00     &       +28:23:28.0     &       X       &       X       &       N       &
VLA     &       25      &       \ldots  &       1.44E-05        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       55,[],[],[],[],[],[],[] \\
021201\tablenotemark{o} &       T       &       08:07:49.27     &       +21:12:32.4     &       N       &       N       &       N
&       VLA     &       0.3     &       \ldots  &       3.30E-07        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
021206  &       T       &       16:00:46.85     &       -09:42:33.5     &       X       &       N       &       Y       &       VLA
&       20      &       \ldots  &       2.64E-04        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots
&       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
021211\tablenotemark{n} &       H       &       08:08:59.88     &       +06:43:37.9     &       X       &       Y       &       N
&       VLA\tablenotemark{r}    &       8       &       1.010   &       1.49E-06        &       1.10E+52        &       \ldots  &
4.1     &       >1      &       [1]     &       >5.73   &       >5.50E+49       &       44,9,[],22,[],37,22,[]  \\
021219  &       I, T    &       18:50:30.00     &       +31:53:60.0     &       X       &       N       &       N       &
VLA     &       6       &       \ldots  &       8.55E-07        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       55,[],[],[],[],[],[],[] \\
030115A &       H       &       11:18:32.60     &       +15:02:59.0     &       X       &       Y       &       Y       &
VLA\tablenotemark{r}    &       36      &       2.500   &       9.45E-07        &       3.91E+52        &       \ldots  &       4.8
&       \ldots  &       \ldots  &       \ldots  &       \ldots  &       44,9,[],40,[],37,[],[]  \\
030131  &       I, T    &       13:28:22.29     &       +30:40:23.7     &       X       &       Y       &       N       &
VLA     &       124     &       \ldots  &       6.65E-06        &       \ldots  &       \ldots  &       4.1     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       55,[],[],[],[],37,[],[] \\
030226  &       H       &       11:33:04.93     &       +25:53:55.3     &       Y       &       Y       &       Y       &
VLA\tablenotemark{t}    &       69      &       1.986   &       2.71E-06        &       1.20E+53        &       13.5    &       47.8
&       0.84    &       [1]     &       3.43    &       2.15E+50        &       20,33,[],22,37,37,22,[] \\
030227  &       I       &       04:57:33.00     &       +20:29:09.0     &       Y       &       Y       &       Y       &       VLA
&       33      &       \ldots  &       7.13E-07        &       \ldots  &       9.0     &       6.4     &       \ldots  &       [1]
&       \ldots  &       \ldots  &       55,[],[],[],37,37,[],[] \\
030306  &       T       &       21:33:54.72     &       -42:34:01.2     &       X       &       X       &       N       &       VLA
&       20      &       \ldots  &       3.80E-05        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
030323  &       H       &       11:06:09.40     &       -21:46:13.2     &       X       &       Y       &       Y       &       VLA
&       20      &       3.372   &       5.67E-07        &       3.39E+52        &       \ldots  &       104.2   &       \ldots  &
[1]     &       \ldots  &       \ldots  &       44,33,[],33,[],37,[],[] \\
030324  &       H       &       13:37:04.42     &       -00:15:33.6     &       X       &       Y       &       N       &       VLA
&       16      &       \ldots  &       8.19E-07        &       \ldots  &       \ldots  &       0.9     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       44,[],[],[],[],37,[],[] \\
030329\tablenotemark{m,n}       &       H       &       10:44:49.96     &       +21:31:17.4     &       Y       &       Y       &       Y
&       VLA\tablenotemark{l}    &       63      &       0.169   &       6.78E-05        &       1.80E+52        &       548.6   &
4328.0  &       0.55    &       1.8     &       5.68    &       8.84E+49        &       44,33,[],22,37,37,65,65 \\
030418  &       H       &       10:54:33.69     &       -07:01:40.8     &       X       &       Y       &       Y       &       VLA
&       110     &       \ldots  &       1.07E-06        &       \ldots  &       \ldots  &       23.5    &       \ldots  &
\ldots
&       \ldots  &       \ldots  &       44,[],[],[],[],37,[],[] \\
030429\tablenotemark{p} &       H, T    &       12:13:07.50     &       -20:54:49.7     &       X       &       Y       &
N       &       VLA     &       25      &       2.658   &       2.39E-07        &       2.19E+52        &       \ldots  &       19.1
&       1.77    &       [1]     &       5.20    &       9.02E+49        &       44,33,[],22,[],37,22,[] \\
030528\tablenotemark{p} &       H       &       17:04:00.31     &       -22:37:10.0     &       Y       &       Y       &       N
&       VLA     &       84      &       0.782   &       3.53E-06        &       3.04E+52        &       2.9     &       8.6     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       44,37,[],40,37,37,[],[] \\
030723\tablenotemark{n,p}       &       H       &       21:49:24.40     &       -27:42:47.4     &       Y       &       Y       &
Y       &       VLA     &       31      &       \ldots  &       2.52E-08        &       \ldots  &       1.5     &       23.9    &
1.67    &       [1]     &       \ldots  &       \ldots  &       44,[],[],[],37,37,22,[] \\
031111  &       H, T    &       04:47:03        &       +18:06:00.0     &       X       &       N       &       N       &
VLA     &       10      &       \ldots  &       3.47E-06        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
031203\tablenotemark{n} &       I       &       08:02:30.36     &       -39:51:00.1     &       Y       &       Y       &       Y
&       VLA     &       30      &       0.105   &       1.33E-06        &       1.15E+50        &       4.5     &       191.5   &
\ldots  &       0.6     &       \ldots  &       \ldots  &       20,33,[],33,37,37,[],47 \\
040106  &       I       &       11:52:12.27     &       -46:47:15.8     &       Y       &       Y       &       N       &
VLA\tablenotemark{u}    &       47      &       \ldots  &       7.79E-07        &       \ldots  &       9.9     &       5.4     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       55,[],[],[],37,37,[],47 \\
040223  &       I       &       16:39:30.17     &       -41:55:59.7     &       Y       &       N       &       N       &       VLA
&       258     &       \ldots  &       1.90E-06        &       \ldots  &       2.3     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       55,[],[],[],37,[],[],[] \\
040701\tablenotemark{p} &       H       &       20:48:16.10     &       -40:11:08.8     &       Y       &       N       &       N
&       VLA     &       60      &       0.210   &       \ldots  &       8.02E+49        &       20.5    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,48,[],40,48,[],[],[] \\
040812\tablenotemark{p} &       I       &       16:26:08.50     &       -44:41:04.0     &       Y       &       Y       &       N
&       VLA\tablenotemark{v}    &       19      &       \ldots  &       1.90E-07        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       55,[],[],[],[],[],[],[] \\
040827  &       I       &       15:17:01.40     &       -16:08:23.3     &       Y       &       Y       &       N       &       VLA
&       49      &       \ldots  &       \ldots  &       \ldots  &       1.3     &       4.1     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       55,[],[],[],26,26,[],[] \\
040912\tablenotemark{p} &       H       &       23:56:42.96     &       -00:55:19.8     &       Y?      &       Y       &       N
&       VLA     &       127     &       1.563   &       2.52E-07        &       1.65E+51        &       0.7     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,37,[],40,37,[],[],[] \\
040916\tablenotemark{p} &       H       &       23:00:55.13     &       -05:38:43.2     &       X       &       Y       &       N
&       VLA     &       450     &       \ldots  &       8.75E-07        &       \ldots  &       \ldots  &       2.5     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],37,[],[] \\
040924\tablenotemark{n} &       H, T    &       02:06:22.56     &       +16:06:48.4     &       X       &       Y       &
N       &       VLA\tablenotemark{r}    &       5       &       0.859   &       1.64E-06        &       1.10E+52        &       \ldots  &       6.9
&       \ldots  &       \ldots  &       \ldots  &       \ldots  &       20,33,[],3,[],37,[],[]  \\
041006\tablenotemark{n} &       H       &       00:54:50.23     &       +01:14:04.9     &       Y       &       Y       &       N
&       VLA     &       25      &       0.716   &       4.41E-06        &       3.50E+52        &       6.1     &       18.1    &
0.16    &       [1]     &       2.65    &       3.73E+49        &       20,33,[],3,37,37,20,[]  \\
041218  &       I       &       01:39:07.60     &       +71:20:30.0     &       X       &       Y       &       N       &       VLA
&       60      &       \ldots  &       \ldots  &       \ldots  &       \ldots  &       35.2    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       55,[],[],[],[],26,[],[] \\
041219A  &       I       &       00:24:27.68     &       +62:50:33.5     &       Y       &       Y       &       Y       &
VLA\tablenotemark{r}    &       6       &       \ldots  &       9.50E-05        &       \ldots  &       \ldots  &       142.1   &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       45,[],[],[],[],37,[],[] \\
050117A &       S       &       23:53:52.96     &       +65:56:19.7     &       Y       &       N       &       N       &       VLA
&       167     &       \ldots  &       8.81E-06        &       \ldots  &       126.0   &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,[],[],[] \\
050124  &       S       &       12:51:30.40     &       +13:02:39.0     &       Y       &       Y       &       N       &       VLA
&       4       &       \ldots  &       1.19E-06        &       \ldots  &       12.4    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],21,[],21,[],[],[] \\
050126  &       S       &       18:32:27.00     &       +42:22:13.5     &       Y       &       Y       &       N       &       VLA
&       25      &       1.290   &       8.38E-07        &       8.00E+51        &       2.8     &       1.5     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,9,45,8,37,37,[],[]   \\
050128  &       S       &       14:38:17.87     &       -34:45:56.6     &       Y       &       N       &       N       &       VLA
&       19      &       \ldots  &       5.02E-06        &       \ldots  &       44.9    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],21,[],37,[],[],[] \\
050202\tablenotemark{o} &       S       &       19:22:18.00     &       -38:44:06.0     &       X       &       N       &       N
&       VLA     &       0.3     &       \ldots  &       3.00E-08        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       45,[],45,[],[],[],[],[] \\
050215B\tablenotemark{p}        &       S, H    &       11:37:48.03     &       +40:47:43.4     &       Y       &       Y
&       N       &       VLA     &       8       &       \ldots  &       2.27E-07        &       \ldots  &       4.5     &       5.5
&       \ldots  &       \ldots  &       \ldots  &       \ldots  &       45,[],21,[],37,26,[],[] \\
050306  &       S       &       18:49:14.00     &       -09:09:10.4     &       Y       &       Y       &       N       &       VLA
&       158     &       \ldots  &       1.15E-05        &       \ldots  &       \ldots  &       38.5    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],[],37,[],[] \\
050315  &       S       &       20:25:54.10     &       -42:36:02.2     &       Y       &       Y       &       Y       &
VLA\tablenotemark{u}    &       96      &       1.950   &       3.22E-06        &       5.70E+52        &       51.6    &       16.4
&       2.78    &       [1]     &       5.93    &       3.05E+50        &       45,33,21,8,37,21,42,[]  \\
050319  &       S       &       10:16:50.76     &       +43:32:59.9     &       Y       &       Y       &       N       &       VLA
&       153     &       3.240   &       1.31E-06        &       4.60E+52        &       44.2    &       24.3    &       0.64    &
[1]     &       3.06    &       6.57E+49        &       45,33,45,8,37,37,42,[]  \\
050401  &       S, T    &       16:31:28.82     &       +02:11:14.8     &       Y       &       Y       &       Y       &
VLA\tablenotemark{u,v}  &       33      &       2.898   &       8.22E-06        &       3.20E+53        &       35.1    &       2.5     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       45,33,45,8,37,37,[],[]  \\
050408  &       H       &       12:02:17.31     &       +10:51:09.4     &       Y       &       Y       &       N       &       VLA
&       15      &       1.236   &       1.20E-06        &       3.44E+52        &       40.6    &       5.5     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,33,[],40,37,37,[],[] \\
050410  &       S       &       05:59:12.90     &       +79:36:09.2     &       Y       &       N       &       N       &       VLA
&       43      &       \ldots  &       4.15E-06        &       \ldots  &       10.9    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,[],[],[] \\
050412  &       S       &       12:04:25.06     &       -01:12:03.6     &       Y       &       N       &       N       &       VLA
&       27      &       \ldots  &       6.18E-07        &       \ldots  &       0.1     &       <0.2    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,37,[],[] \\
050416A\tablenotemark{n,p}      &       S       &       12:33:54.60     &       +21:03:24.0     &       Y       &       Y       &
Y       &       VLA\tablenotemark{v}    &       3       &       0.650   &       3.67E-07        &       1.00E+51        &       25.3    &       9.9
&       \ldots  &       \ldots  &       \ldots  &       \ldots  &       45,9,21,8,37,21,[],[]   \\
050421  &       S       &       20:29:00.94     &       +73:39:11.4     &       Y       &       N       &       N       &
VLA\tablenotemark{t} 
&       15      &       \ldots  &       1.45E-07        &       \ldots  &       0.3     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,[],[],[] \\
050509B\tablenotemark{o}        &       S       &       12:36:13.67     &       +28:58:57.0     &       Y       &       Y?      &
N       &       VLA\tablenotemark{r}    &       0.07    &       0.225   &       9.00E-09        &       2.40E+48        &       0.3     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       \ldots  &       45,32,21,8,37,[],[],[]  \\
050509C\tablenotemark{p}        &       H       &       12:52:53.94     &       -44:50:04.1     &       Y       &       Y       &
Y       &       VLA\tablenotemark{v}    &       25      &       \ldots  &       1.89E-07        &       \ldots  &       \ldots  &       18.8    &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,[],[],[],37,37,[],[] \\
050520  &       I       &       12:50:05.90     &       +30:27:01.0     &       Y       &       N       &       N       &       VLA
&       80      &       \ldots  &       2.28E-06        &       \ldots  &       2.3     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       55,[],[],[],37,[],[],[] \\
050522\tablenotemark{p} &       I       &       13:20:35.00     &       +24:47:18.0     &       Y       &       N       &       N
&       VLA     &       15      &       \ldots  &       8.55E-08        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       55,[],[],[],[],[],[],[] \\
050525A\tablenotemark{n}        &       S, T    &       18:32:32.57     &       +26:20:22.5     &       Y       &       Y
&       Y       &       VLA\tablenotemark{t}    &       9       &       0.606   &       1.53E-05        &       2.04E+52        &
51.5    &       43.4    &       \ldots  &       \ldots  &       \ldots  &       \ldots  &       20,33,21,8,37,21,[],[]  \\
050603  &       S, T    &       02:39:56.89     &       -25:10:54.6     &       Y       &       Y       &       Y       &
VLA     &       12      &       2.821   &       6.36E-06        &       5.00E+53        &       33.0    &       87.6    &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       45,33,21,8,37,37,[],[]  \\
050607  &       S       &       20:00:42.79     &       +09:08:31.5     &       Y       &       Y       &       N       &       VLA
&       26      &       \ldots  &       5.92E-07        &       \ldots  &       5.1     &       0.7     &       1.34    &       [1]
&       \ldots  &       \ldots  &       45,[],21,[],37,37,13,[] \\
050709\tablenotemark{o} &       H       &       23:01:26.96     &       -38:58:39.5     &       Y       &       Y       &       N
&       VLA     &       0.07    &       0.161   &       9.45E-07        &       1.00E+50        &       0.3     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       32,32,[],3,37,[],[],[]  \\
050712  &       S       &       05:10:47.90     &       +64:54:51.5     &       Y       &       Y       &       N       &       VLA
&       52      &       \ldots  &       1.08E-06        &       \ldots  &       17.7    &       18.2    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],21,[],37,37,[],[] \\
050713A &       S, T    &       21:22:09.53     &       +77:04:29.5     &       Y       &       Y       &       N       &
VLA     &       120     &       \ldots  &       5.11E-06        &       \ldots  &       46.5    &       2.1     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       8,[],21,[],37,37,[],[]  \\
050713B &       S       &       20:31:15.50     &       +60:56:38.4     &       Y       &       N       &       Y       &       VLA
&       125     &       \ldots  &       3.18E-06        &       \ldots  &       118.0   &       \ldots  &       4.41    &       [1]
&       \ldots  &       \ldots  &       45,[],21,[],37,[],42,[] \\
050714B &       S       &       11:18:48.00     &       -15:32:49.9     &       Y       &       N       &       N       &       VLA
&       54      &       \ldots  &       5.95E-07        &       \ldots  &       9.7     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],21,[],37,[],[],[] \\
050724\tablenotemark{o} &       S       &       16:24:44.37     &       -27:32:27.5     &       Y       &       Y       &       Y
&       VLA     &       96      &       0.258   &       9.98E-07        &       9.00E+49        &       2.1     &       29.1    &
1       &       0.1     &       9.34    &       1.20E+48        &       45,32,21,8,37,37,5,5    \\
050730  &       S       &       14:08:17.13     &       -03:46:16.7     &       Y       &       Y       &       Y       &
VLA\tablenotemark{r}    &       157     &       3.968   &       2.38E-06        &       9.00E+52        &       76.7    &       25.8
&       \ldots  &       [1]     &       \ldots  &       \ldots  &       45,33,21,8,37,21,[],[]  \\
050801  &       S       &       13:36:35.00     &       -21:55:41.0     &       Y       &       Y       &       N       &       VLA
&       19      &       1.38   &       3.10E-07        &       3.24E+51        &       3.9     &       7.5     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,20,21,33,37,21,[],[] \\
050803  &       S       &       23:22:38.00     &       +05:47:02.3     &       Y       &       N       &       N       &       VLA
&       88      &       \ldots   &       2.15E-06        &       \ldots        &       46.4    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,[],[],[]  \\
050813\tablenotemark{o} &       S       &       16:07:57.00     &       +11:14:52.0     &       Y       &       N       &       N
&       VLA     &       0.5     &       0.720   &       4.40E-08        &       1.50E+50        &       0.0     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       45,32,21,8,37,[],[],[]  \\
050814  &       S       &       17:36:45.39     &       +46:20:21.6     &       Y       &       Y       &       N       &       VLA
&       151     &       5.300   &       2.01E-06        &       6.00E+52        &       13.8    &       2.1     &       1.03    &
[1]     &       3.05    &       8.52E+49        &       45,37,21,8,37,37,42,[]  \\
050815  &       S       &       19:34:23.15     &       +09:08:47.5     &       Y       &       Y       &       N       &       VLA
&       3       &       \ldots  &       7.90E-08        &       \ldots  &       0.9     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,[],[],[] \\
050820A &       S, T    &       22:29:38.11     &       +19:33:37.1     &       Y       &       Y       &       Y       &
VLA     &       240     &       2.615   &       3.44E-06        &       2.00E+53        &       221.2   &       87.2    &       7.35
&       0.1     &       5.07    &       7.82E+50        &       8,33,21,8,37,21,42,10   \\
050824\tablenotemark{n} &       S       &       00:48:56.05     &       +22:36:28.5     &       Y       &       Y       &       Y
&       VLA     &       23      &       0.830   &       2.66E-07        &       1.50E+51        &       13.7    &       9.9     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       45,33,21,8,37,37,[],[]  \\
050904  &       S       &       00:54:50.79     &       +14:05:09.4     &       Y       &       Y       &       Y       &       VLA
&       174     &       6.290   &       4.83E-06        &       1.30E+54        &       0.5     &       20.0    &       \ldots  &
680     &       \ldots  &       \ldots  &       45,33,45,8,37,37,[],18  \\
050906\tablenotemark{o} &       S       &       03:31:11.75     &       -14:37:18.1     &       X       &       N       &       N
&       VLA     &       0.3     &       \ldots  &       6.00E-09        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       45,[],45,[],[],[],[],[] \\
050911\tablenotemark{o} &       S       &       00:54:37.70     &       -38:50:57.7     &       N       &       N       &       N
&       VLA     &       16.2    &       0.165   &       3.17E-07        &       2.69E+49        &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       45,6,45,32,[],[],[],[]  \\
050915A &       S       &       05:26:44.80     &       -28:00:59.3     &       Y       &       Y       &       N       &       VLA
&       52      &       \ldots  &       8.50E-07        &       \ldots  &       5.1     &       1.0     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],21,[],37,37,[],[] \\
050922B &       S       &       00:23:13.20     &       -05:36:16.4     &       Y       &       N       &       N       &       VLA
&       151     &       \ldots  &       2.23E-06        &       \ldots  &       20.0    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,[],[],[] \\
050922C &       H, S    &       21:09:33.30     &       -08:45:27.5     &       Y       &       Y       &       Y       &
VLA     &       5       &       2.199   &       1.62E-06        &       3.90E+52        &       17.2    &       14.3    &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       45,33,21,8,37,21,[],[]  \\
051006  &       S       &       07:23:13.52     &       +09:30:24.5     &       Y       &       Y       &       N       &       VLA
&       35      &       \ldots  &       1.34E-06        &       \ldots  &       0.6     &       11.4    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,37,[],[] \\
051008  &       S, T    &       13:31:29.30     &       +42:05:59.0     &       Y       &       Y       &       N       &
VLA     &       280     &       \ldots  &       5.09E-06        &       \ldots  &       20.6    &       0.4     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       36,[],21,[],37,37,[],[] \\
051016A &       S       &       08:11:16.30     &       -18:17:49.2     &       Y       &       N       &       N       &       VLA
&       23      &       \ldots  &       8.37E-07        &       \ldots  &       3.1     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,[],[],[] \\
051016B &       S       &       08:48:27.60     &       +13:39:25.5     &       Y       &       Y       &       N       &       VLA
&       4       &       0.936   &       1.70E-07        &       3.70E+50        &       15.5    &       4.9     &       1.56    &
[1]     &       10.49   &       6.20E+48        &       36,33,21,8,37,37,42,[]  \\
051021A\tablenotemark{o}        &       H       &       01:56:36.39     &       +09:04:03.7     &       Y       &       Y       &
N       &       VLA     &       27      &       \ldots  &       3.78E-06        &       \ldots  &       13.7    &       6.2     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,[],[],[],37,37,[],[] \\
051022  &       H, T    &       23:56:04.10     &       +19:36:24.2     &       Y       &       Y       &       Y       &
VLA\tablenotemark{r}    &       200     &       0.809   &       8.25E-05        &       6.30E+53        &       426.5   &       <0.4    &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,9,[],3,37,37,[],[]   \\
051103\tablenotemark{o} &       T       &       09:52:34.08     &       +68:50:42.0     &       X       &       N       &       N
&       VLA     &       0.2     &       \ldots  &       8.66E-06        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
051105A\tablenotemark{o}        &       S       &       17:41:03.28     &       +34:59:03.6     &       N       &       N       &
N       &       VLA     &       0.09    &       \ldots  &       2.20E-08        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       45,[],45,[],[],[],[],[] \\
051109A &       S, T    &       22:01:15.31     &       +40:49:23.3     &       Y       &       Y       &       Y       &
VLA\tablenotemark{t}    &       37      &       2.346   &       2.20E-06        &       2.30E+52        &       99.7    &       39.6    &       0.92
&       [1]     &       4.18    &       6.13E+49        &       45,33,21,8,37,21,42,[]  \\
051109B\tablenotemark{p}        &       S       &       23:01:50.21     &       +38:40:46.0     &       Y       &       N       &
N       &       VLA     &       14      &       0.080   &       2.56E-07        &       3.60E+48        &       3.9     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       \ldots  &       45,37,45,8,37,[],[],[]  \\
051111  &       S       &       23:12:33.36     &       +18:22:29.5     &       Y       &       Y       &       Y       &       VLA
&       46      &       1.550   &       4.08E-06        &       6.00E+52        &       3.4     &       41.6    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,33,45,8,37,37,[],[]  \\
051114\tablenotemark{o} &       S       &       15:05:03.84     &       +60:09:21.6     &       N       &       X       &       N
&       VLA     &       \ldots  &       \ldots  &       1.28E-07        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       [],[],45,[],[],[],[],[] \\
051117A &       S       &       15:13:34.09     &       +30:52:12.7     &       Y       &       Y       &       N       &       VLA
&       136     &       \ldots  &       4.34E-06        &       \ldots  &       11.3    &       6.9     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],21,[],37,37,[],[] \\
051117B &       S       &       05:40:43.00     &       -19:16:26.5     &       Y       &       Y       &       N       &       VLA
&       9       &       \ldots  &       1.77E-07        &       \ldots  &       0.2     &       <12.4   &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,37,[],[] \\
051211B &       I       &       23:02:41.57     &       +55:04:51.5     &       Y       &       Y       &       Y       &       VLA
&       80      &       \ldots  &       1.90E-06        &       \ldots  &       2.9     &       135.8   &       \ldots  &
\ldots
&       \ldots  &       \ldots  &       55,[],[],[],59,37,[],[] \\
051221A\tablenotemark{o}        &       S, T    &       21:54:48.63     &       +16:53:27.2     &       Y       &       Y
&       Y       &       VLA\tablenotemark{r}    &       1.4     &       0.547   &       1.15E-06        &       2.80E+51        &       9.9     &
7.5     &       4.07    &       0.001   &       5.35    &       1.22E+49        &       32,32,21,8,37,37,42,49  \\
051221B &       S       &       20:49:35.10     &       +53:02:12.2     &       Y       &       Y       &       N       &       VLA
&       40      &       \ldots  &       9.17E-07        &       \ldots  &       \ldots  &       <21.4   &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,37,[],[] \\
051227\tablenotemark{o} &       S       &       08:20:58.11     &       +31:55:31.9     &       Y       &       Y       &       N
&       VLA     &       115     &       0.714   &       6.99E-07        &       8.00E+50        &       0.9     &       0.5     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       45,26,21,8,37,37,[],[]  \\
060105  &       S, T    &       19:50:00.60     &       +46:20:58.3     &       Y       &       N       &       N       &
VLA     &       54      &       \ldots  &       1.76E-05        &       \ldots  &       37.8    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,[],[],[] \\
060108  &       S       &       09:48:01.98     &       +31:55:08.6     &       Y       &       Y       &       N       &       VLA
&       14      &       <2.8   &       3.69E-07        &       \ldots        &       9.8     &       3.0     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       36,9,21,[],37,21,[],[]   \\
060110  &       S       &       04:50:57.85     &       +28:25:55.7     &       Y       &       Y       &       N       &       VLA
&       26      &       \ldots  &       1.57E-06        &       \ldots  &       21.2    &       59.4    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,37,[],[] \\
060116  &       S       &       05:38:46.28     &       -05:26:13.1     &       Y       &       Y       &       Y       &       VLA
&       106     &       \ldots   &       2.41E-06        &       \ldots        &       5.8     &       6.9     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,37,[],[]   \\
060123  &       S       &       11:58:47.66     &       +45:30:50.6     &       Y       &       N       &       N       &       VLA
&       900     &       1.099   &       3.00E-07        &       \ldots  &       27.6    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,26,37,[],37,[],[],[] \\
060124  &       H, S    &       05:08:25.50     &       +69:44:26.0     &       Y       &       Y       &       N       &
VLA     &       800     &       2.297   &       4.61E-07        &       7.00E+51        &       287.3   &       68.8    &       0.68
&       [1]     &       4.36    &       2.02E+49        &       36,33,21,8,37,21,42,[]  \\
060206  &       S       &       13:31:43.44     &       +35:03:03.2     &       Y       &       Y       &       N       &
VLA\tablenotemark{r}
&       8       &       4.050   &       8.31E-07        &       4.07E+52        &       20.8    &       82.7    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,33,21,33,37,21,[],[] \\
060210  &       S       &       03:50:57.37     &       +27:01:34.4     &       Y       &       Y       &       N       &       VLA
&       255     &       3.910   &       7.66E-06        &       4.20E+53        &       85.6    &       1.3     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       36,33,21,8,37,37,[],[]  \\
060213  &       T       &       09:26:24.14     &       -09:06:57.4     &       Y       &       Y?      &       N       &       VLA
&       60      &       \ldots  &       1.60E-04        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],37,[],[],[],[],[] \\
060218\tablenotemark{n,p}       &       S       &       03:21:39.68     &       +16:52:01.8     &       Y       &       Y       &
Y       &       VLA\tablenotemark{t,v}  &       128     &       0.033   &       1.57E-06        &       2.90E+48        &       48.8
&       1082.2  &       >22 &   5       &       >80.26  &       >2.85E+48       &       8,33,45,8,37,37,50,50   \\
060313\tablenotemark{o} &       S, T    &       04:26:28.40     &       -10:50:40.1     &       Y       &       Y       &
N       &       VLA     &       0.7     &       \ldots  &       1.13E-06        &       \ldots  &       6.6     &       9.9
&       \ldots  &       \ldots  &       \ldots  &       \ldots  &       32,[],21,32,37,37,[],[] \\
060418  &       S, T    &       15:45:42.40     &       -03:38:22.8     &       Y       &       Y       &       Y       &
VLA     &       103     &       1.490   &       8.33E-06        &       1.00E+53        &       9.4     &       25.0    &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       45,33,21,8,37,21,[],[]  \\
060421  &       S       &       22:54:32.63     &       +62:43:50.1     &       Y       &       N       &       N       &       VLA
&       12      &       \ldots  &       1.25E-06        &       \ldots  &       3.9     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,[],[],[] \\
060428B\tablenotemark{p}        &       S       &       15:41:25.63     &       +62:01:30.3     &       Y       &       Y       &
N       &       VLA     &       58      &       \ldots   &       8.23E-07        &       \ldots        &       3.4     &       6.3
&       \ldots  &       \ldots  &       \ldots  &       \ldots  &       45,[],21,[],37,37,[],[]   \\
060502B\tablenotemark{o}        &       S       &       18:35:45.89     &       +52:37:56.2     &       Y       &       Y       &
N       &       VLA     &       0.13    &       0.287   &       4.00E-08        &       3.00E+49        &       0.1     &       <1
&       \ldots  &       \ldots  &       \ldots  &       \ldots  &       45,32,21,8,37,37,[],[]  \\
060505\tablenotemark{o} &       S       &       22:07:04.50     &       -27:49:57.8     &       Y       &       Y       &       N
&       VLA     &       4       &       0.089   &       9.44E-07        &       4.37E+49        &       8.1     &       2.2     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       32,32,45,32,37,37,[],[] \\
060522  &       S       &       21:31:44.80     &       +02:53:10.4     &       Y       &       Y       &       N       &       VLA
&       71      &       5.110   &       1.14E-06        &       7.00E+52        &       3.2     &       3.7     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,36,45,8,37,37,[],[]  \\
060604  &       S       &       22:28:55.01     &       -10:54:55.8     &       Y       &       Y       &       N       &       VLA
&       95      &       2.680   &       4.02E-07        &       4.37E+51        &       16.4    &       17.2    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,9,21,36,37,21,[],[]  \\
060605  &       S       &       21:28:37.32     &       -06:03:31.3     &       Y       &       Y       &       N       &       VLA
&       79      &       3.773   &       6.97E-07        &       2.50E+52        &       6.1     &       17.8    &       0.17    &
[1]     &       1.92    &       1.41E+49        &       45,33,21,8,37,21,42,[]  \\
060707  &       S       &       23:48:19.00     &       -17:54:17.0     &       Y       &       Y       &       N       &       VLA
&       66      &       3.430   &       1.60E-06        &       6.10E+52        &       25.0    &       8.1     &       12.26   &
[1]     &       8.80    &       7.20E+50        &       45,33,21,8,37,37,42,[]  \\
060719  &       S       &       01:13:43.57     &       -48:22:55.0     &       Y       &       Y       &       N       &       ATCA
&       67      &       <4.6    &       1.50E-06        &       \ldots  &       21.4    &       <0.1    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,20,21,[],37,37,[],[] \\
060801\tablenotemark{o} &       S       &       14:12:01.31     &       +16:58:54.0     &       Y       &       N       &       N
&       VLA\tablenotemark{r}    &       0.5     &       1.131   &       8.00E-08        &       3.09E+51        &       0.1     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       32,32,21,32,37,[],[],[] \\
060825  &       S       &       01:12:29.00     &       +55:47:46.5     &       Y       &       N       &       N       &       VLA
&       8       &       \ldots  &       9.63E-07        &       \ldots  &       3.6     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],45,[],37,[],[],[] \\
060908  &       S, T    &       02:07:18.36     &       +00:20:31.2     &       Y       &       Y       &       N       &
VLA     &       19      &       1.884  &       2.80E-06        &       7.00E+52        &       5.9     &       0.8     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       36,20,45,8,37,37,[],[]  \\
060912A &       S, T    &       00:21:08.16     &       +20:58:17.8     &       Y       &       Y       &       N       &
VLA     &       5       &       0.937   &       8.69E-07        &       8.00E+51        &       4.9     &       10.3    &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       36,38,45,8,37,37,[],[]  \\
060923A &       S       &       16:58:28.15     &       +12:21:38.9     &       Y       &       Y       &       N       &       VLA
&       52      &       \ldots  &       8.69E-07        &       \ldots  &       10.8    &       0.3     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],21,[],37,37,[],[] \\
060923C &       S       &       23:04:28.49     &       +03:55:26.6     &       Y       &       Y       &       N       &       VLA
&       76      &       \ldots  &       1.58E-06        &       \ldots  &       3.6     &       0.8     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],21,[],37,37,[],[] \\
060926  &       S       &       17:35:43.66     &       +13:02:18.6     &       Y       &       Y       &       N       &       VLA
&       8       &       3.209   &       2.19E-07        &       1.00E+52        &       2.5     &       3.3     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,20,45,8,37,37,[],[]  \\
061028  &       S       &       06:28:54.66     &       +46:17:57.0     &       Y       &       N       &       N       &       VLA
&       106     &       0.760   &       9.66E-07        &       2.29E+51        &       0.8     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,33,45,33,37,[],[],[] \\
061121  &       S, T    &       09:48:54.58     &       -13:11:42.7     &       Y       &       Y       &       Y       &
VLA\tablenotemark{r,u}  &       81      &       1.315   &       1.37E-05        &       1.90E+53        &       115.1   &       27.4    &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       36,33,21,8,37,21,[],[]  \\
061126  &       S, T    &       05:46:24.43     &       +64:12:38.8     &       Y       &       Y       &       N       &
VLA     &       71      &       1.159   &       6.77E-06        &       8.00E+52        &       44.4    &       8.3     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       45,33,21,8,37,21,[],[]  \\
061210\tablenotemark{o} &       S       &       09:38:05.04     &       +15:36:46.8     &       Y       &       N       &       N
&       VLA     &       85      &       0.410   &       1.11E-06        &       9.00E+50        &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       45,32,45,8,[],[],[],[]  \\
061222A &       S, T    &       23:53:03.42     &       +46:31:58.6     &       Y       &       Y       &       Y       &
VLA     &       72      &       2.088   &       7.99E-06        &       1.03E+53        &       282.1   &       0.3     &       0.77
&       [1]     &       2.39    &       1.31E+51        &       36,57,21,[],37,37,42,[] \\
061222B &       S       &       07:01:24.60     &       -25:51:36.0     &       Y       &       Y       &       N       &       VLA
&       40      &       3.355   &       2.24E-06        &       8.00E+52        &       3.1     &       1.2     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,37,45,8,37,37,[],[]  \\
070125  &       T       &       07:51:17.77     &       +31:09:04.1     &       Y       &       Y       &       Y       &
VLA\tablenotemark{r,v}  &       60      &       1.548   &       6.44E-05        &       9.55E+53        &       37.8    &
207.7   &       3.8     &       42      &       7.90    &       9.07E+51        &       26,33,[],33,37,37,11,11 \\
070220  &       S       &       02:19:06.83     &       +68:48:16.1     &       Y       &       N       &       N       &       VLA
&       129     &       \ldots  &       1.04E-05        &       \ldots  &       10.6    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],21,[],37,[],[],[] \\
070223  &       S       &       10:13:48.39     &       +43:08:00.7     &       Y       &       Y       &       N       &       VLA
&       89      &       \ldots  &       1.70E-06        &       \ldots  &       6.9     &       0.6     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],21,[],37,37,[],[] \\
070306  &       S       &       09:52:23.38     &       +10:28:55.2     &       Y       &       Y       &       N       &       VLA
&       210     &       1.497   &       5.38E-06        &       6.00E+52        &       16.1    &       5.0     &       1.33    &
[1]     &       4.75    &       2.07E+50        &       45,20,21,8,37,37,42,[]  \\
070311  &       I       &       05:50:08.42     &       +03:22:30.0     &       Y       &       Y       &       N       &       VLA
&       50      &       \ldots  &       1.90E-06        &       \ldots  &       13.5    &       8.1     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       55,[],[],[],37,37,[],[] \\
070429B\tablenotemark{o}        &       S       &       21:52:03.82     &       -38:49:42.2     &       Y       &       Y       &
N       &       VLA     &       0.5     &       0.902   &       6.30E-08        &       1.35E+50        &       0.5     &       <0.3
&       \ldots  &       \ldots  &       \ldots  &       \ldots  &       32,32,45,32,37,37,[],[] \\
070518  &       S       &       16:56:47.50     &       +55:17:50.6     &       Y       &       Y       &       N       &       VLA
&       5.5     &       \ldots  &       1.62E-07        &       \ldots  &       3.0     &       3.3     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,[],21,[],37,37,[],[] \\
070610\tablenotemark{q} &       S       &       19:55:09.63     &       +26:14:05.6     &       Y       &       Y       &       N
&       VLA\tablenotemark{v}    &       10      &       \ldots  &       2.40E-07        &       \ldots  &       \ldots  &       0.9     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,[],26,[],[],26,[],[] \\
070612A &       S       &       08:05:29.61     &       +37:16:15.1     &       X       &       Y       &       Y       &
VLA\tablenotemark{r,t,v}
&       369     &       0.617   &       1.06E-05        &       9.12E+51        &       \ldots  &       329.8   &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       45,33,45,33,[],37,[],[] \\
070714B\tablenotemark{o}        &       S, T    &       03:51:22.23     &       +28:17:50.8     &       Y       &       Y
&       N       &       VLA     &       3       &       0.923   &       7.25E-07        &       1.10E+52        &       1.4     &
2.9     &       \ldots  &       \ldots  &       \ldots  &       \ldots  &       32,25,46,32,37,37,[],[] \\
070721B &       S       &       02:12:32.97     &       -02:11:40.4     &       Y       &       Y       &       N       &       VLA
&       32      &       3.630   &       3.60E-06        &3.13E+53               &       5.2     &       0.6     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,20,21,8,37,37,[],[]  \\
070724A\tablenotemark{o} &       S       &       01:51:13.96     &       -18:35:40.1     &       Y       &       Y       &       N
&       VLA     &       0.4     &       0.457   &       3.00E-08        &       2.45E+49        &       2.4     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       32,32,21,32,37,[],[],[] \\
070724B &       sA, T   &       01:09:56.34     &       +57:40:34.3     &       Y       &       N       &       N       &
VLA     &       50      &       \ldots  &       1.13E-05        &       \ldots  &       84.8    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],37,[],[],[] \\
070729\tablenotemark{o} &       S, T    &       03:45:15.32     &       -39:19:26.4     &       Y       &       N       &
N       &       VLA     &       0.9     &       \ldots  &       1.00E-07        &       \ldots  &       0.2     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       \ldots  &       32,[],21,32,37,[],[],[] \\
070923\tablenotemark{o} &       S       &       12:18:29.52     &       -38:17:38.4     &       X       &       X       &       N
&       VLA     &       0.2     &       \ldots  &       4.92E-08        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       46,[],46,[],[],[],[],[] \\
071003  &       S, T    &       20:07:24.22     &       +10:56:50.0     &       Y       &       Y       &       Y       &
VLA     &       148     &       1.604   &       8.30E-06        &       3.24E+53        &       55.7    &       180.1   &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       46,33,37,33,37,37,[],[] \\
071010A &       S       &       19:12:14.62     &       -32:24:07.2     &       Y       &       Y       &       N       &       VLA
&       6       &       0.985   &       2.00E-07        &       1.32E+51        &       34.9    &       43.0    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,33,37,33,37,37,[],[] \\
071010B &       S, T    &       10:02:09.26     &       +45:43:50.3     &       Y       &       Y       &       Y       &
VLA     &       36      &       0.947   &       4.40E-06        &       2.60E+52        &       45.6    &       48.3    &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       46,37,37,46,37,37,[],[] \\
071011  &       S       &       00:33:32.73     &       +61:08:04.6     &       Y       &       Y       &       N       &       VLA
&       81      &       \ldots  &       2.20E-08        &       \ldots  &       46.0    &       26.6    &       5.49    &       [1]
&       \ldots  &       \ldots  &       46,[],37,[],37,37,42,[] \\
071018  &       S       &       10:58:44.40     &       +53:49:19.2     &       N       &       N       &       N       &       VLA
&       288     &       \ldots  &       1.00E-06        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,[],37,[],[],[],[],[] \\
071020  &       S, T    &       07:58:39.78     &       +32:51:40.4     &       Y       &       Y       &       Y       &
VLA     &       4       &       2.146   &       2.30E-06        &       8.91E+52        &       16.1    &       13.1    &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       46,33,37,33,37,37,[],[] \\
071021  &       S       &       22:42:34.31     &       +23:43:06.5     &       Y       &       Y       &       Y       &       VLA
&       229     &       <5.6    &       1.30E-06        &       \ldots  &       8.6     &       1.4     &       \ldots  &
\ldots
&       \ldots  &       \ldots  &       46,[],37,[],37,37,[],[] \\
071109  &       I       &       19:19:53.90     &       +02:02:47.5     &       N       &       N       &       Y?      &       VLA
&       30      &       \ldots  &       6.60E-07        &       \ldots  &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       55,[],37,[],[],[],[],[] \\
071112B\tablenotemark{o}        &       S       &       17:20:51.12     &       -80:53:02.4     &       N       &       N       &
N       &       ATCA    &       0.3     &       \ldots  &       4.75E-08        &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       \ldots  &       32,[],46,32,[],[],[],[] \\
071112C &       S       &       02:36:50.93     &       +28:22:16.7     &       Y       &       Y       &       N       &
VLA\tablenotemark{r}
&       15      &       0.823   &       3.00E-06        &       1.95E+52        &       3.7     &       5.6     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,33,37,33,37,37,[],[] \\
071122  &       S       &       18:26:25.31     &       +47:04:30.1     &       Y       &       Y       &       Y       &       VLA
&       80      &       1.140   &       5.80E-07        &       3.47E+51        &       0.5     &       3.7     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,33,37,33,37,37,[],[] \\
080120  &       I       &       15:01:03.28     &       -10:52:29.8     &       Y       &       Y       &       N       &       VLA
&       15      &       \ldots  &       1.43E-06        &       \ldots  &       0.3     &       28.2    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       55,[],[],[],[],26,[],[] \\
080212  &       S       &       15:24:35.49     &       -22:44:29.0     &       Y       &       Y       &       N       &       VLA
&       117     &       \ldots  &       3.05E-06        &       \ldots  &       9.1     &       17.3    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,[],46,[],[],26,[],[] \\
080229  &       S       &       15:12:52.39     &       -14:42:16.8     &       Y       &       Y       &       N       &
VLA\tablenotemark{u}
&       64      &       \ldots  &       9.10E-06        &       \ldots  &       6.6     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,[],46,[],59,[],[],[] \\
080319B\tablenotemark{n}        &       S, T    &       14:31:40.98     &       +36:18:08.8     &       Y       &       Y
&       Y       &       VLA\tablenotemark{r}    &       125     &       0.937   &       8.50E-05        &       1.45E+54        &
49.7    &       62.9    &       11.6    &       [1]     &       7.91    &       1.38E+52        &       46,33,46,33,[],26,52,[] \\
080413A &       S, T    &       19:09:11.75     &       -27:40:40.0     &       Y       &       Y       &       N       &
VLA     &       46      &       2.433   &       3.52E-06        &       1.38E+53        &       2.2     &       7.8     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       46,33,46,33,[],33,[],[] \\
080413B       &       S, T    &       21:44:34.65     &       -19:58:52.4     &       Y       &       Y
&       N       &       VLA     &       8       &       1.101   &       3.25E-06        &       1.59E+52        &       23.6    &
62.2    &       \ldots  &       \ldots  &       \ldots  &       \ldots  &       46,32,46,32,59,26,[],[] \\
080430  &       S       &       11:01:14.76     &       +51:41:08.3     &       Y       &       Y       &       N       &       VLA
&       14      &       0.767   &       1.17E-06        &       3.00E+51        &       27.8    &       17.8    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,1,46,1,59,26,[],[]   \\
080503\tablenotemark{o} &       S       &       19:06:28.69     &       +68:47:37.7     &       Y       &       Y       &       N
&       VLA     &       0.3     &       \ldots  &       2.00E-06        &       \ldots  &       <0.3    &       0.4     &       5.2?
&       \ldots  &       \ldots  &       \ldots  &       32,[],46,[],[],26,26,[] \\
080506  &       S       &       21:57:41.83     &       +38:59:06.4     &       Y       &       Y       &       N       &       VLA
&       152     &       \ldots  &       1.29E-06        &       \ldots  &       6.4     &       9.5     &       1.33    &       [1]
&       \ldots  &       \ldots  &       46,[],46,[],59,26,26,[] \\
080507  &       sA, T   &       15:34:43.39     &       +56:26:08.3     &       Y       &       Y       &       N       &
VLA     &       30      &       \ldots  &       1.88E-05        &       \ldots  &       51.2    &       8.8     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],26,[],[] \\
080603A &       I       &       18:37:37.97     &       +62:44:38.9     &       Y       &       Y       &       Y       &       VLA
&       150     &       1.687   &       1.05E-06        &       \ldots  &       15.8    &       13.3    &       \ldots  &\ldots
&       \ldots  &       \ldots  &       55,32,[],[],[],26,[],[] \\
080603B &       S, T    &       11:46:07.66     &       +68:03:40.0     &       Y       &       Y       &       N       &
VLA     &       59      &       2.689   &       2.47E-06        &       7.70E+52        &       26.5    &       44.3    &
0.004   &       [1]     &       0.45    &       2.39E+48        &       46,20,46,26,[],26,26,[] \\
080604  &       S       &       15:47:51.70     &       +20:33:28.1     &       Y       &       Y       &       N       &       VLA
&       69      &       1.417   &       7.89E-07        &       7.08E+51        &       2.0     &       5.4     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,20,46,8,59,26,[],[]  \\
080613A &       I       &       14:13:05.31     &       +05:10:21.2     &       Y       &       Y       &       N       &       VLA
&       30      &       \ldots  &       1.24E-06        &       \ldots  &       10.0    &       0.9     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       55,[],[],[],[],26,[],[] \\
080702A\tablenotemark{o}        &       S       &       20:52:12.19     &       +72:18:45.8     &       Y       &       N       &
N       &       VLA     &       0.5     &       \ldots  &       3.80E-08        &       \ldots  &       2.4     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       46,[],46,[],[],[],[],[] \\
080721  &       S, T    &       14:57:55.86     &       -11:43:24.5     &       Y       &       Y       &       N       &
VLA     &       176     &       2.591   &       1.41E-05        &       1.23E+54        &       61.9    &       26.7    &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,33,46,33,59,26,[],[] \\
080723B &       I, sA   &       11:47:19.96     &       -60:14:27.5     &       Y       &       N       &       N       &
ATCA    &       95      &       \ldots  &       1.24E-05        &       \ldots  &       80.1    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       55,[],[],[],59,[],[],[] \\
080810  &       S, T    &       23:47:10.51     &       +00:19:11.3     &       Y       &       Y       &       Y       &
VLA     &       108     &       3.350   &       4.64E-06        &       5.37E+53        &       13.4    &       40.1    &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       46,33,46,33,59,33,[],[] \\
080913  &       S, T    &       04:22:54.74     &       -25:07:46.2     &       Y       &       Y       &       N       &
VLA     &       8       &       6.733   &       5.71E-07        &       6.46E+52        &       0.4     &       <0.08   &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       46,33,46,33,[],26,[],[] \\
081024A &       S       &       01:51:29.71     &       +61:19:53.0     &       Y       &       N       &       N       &       VLA
&       2       &       \ldots  &       1.27E-07        &       \ldots  &       <0.5    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,[],46,[],59,[],[],[] \\
081024B\tablenotemark{o}        &       F       &       21:31:36.00     &       +21:12:14.4     &       Y       &       Y?      &
N       &       VLA     &       0.8     &       \ldots  &       2.14E-07        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],[],[],[] \\
081118  &       S       &       05:30:22.18     &       -43:18:05.3     &       Y       &       Y       &       N       &
VLA\tablenotemark{u}
&       49      &       2.580   &       1.15E-06        &       2.82E+52        &       1.1     &       3.0     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,26,46,8,[],26,[],[]  \\
081126  &       S, T    &       21:34:03.59     &       +48:42:38.3     &       Y       &       Y       &       N       &
VLA     &       58      &       \ldots  &       3.45E-06        &       \ldots  &       6.6     &       4.4     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,[],46,[],[],26,[],[] \\
081203A &       S, T    &       15:32:07.58     &       +63:31:14.8     &       Y       &       Y       &       N       &
VLA\tablenotemark{t}    &       223     &       2.050   &       7.83E-06        &       3.47E+53        &       6.7     &       21.9    &       0.3
&       [1]     &       2.03    &       2.17E+50        &       46,33,46,33,[],26,26,[] \\
081203B &       S, T    &       15:15:11.67     &       +44:25:42.9     &       Y       &       Y       &       Y       &
VLA     &       23      &       \ldots  &       2.10E-06        &       \ldots  &       58.7    &       33.7    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,[],26,[],[],26,[],[] \\
081221  &       S, T    &       01:03:10.20     &       -24:32:53.2     &       Y       &       Y       &       Y       &
VLA     &       34      &       \ldots  &       1.89E-05        &       \ldots  &       11.4    &       0.9     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,[],46,[],[],26,[],[] \\
081222  &       S, T    &       01:30:57.56     &       -34:05:41.5     &       Y       &       Y       &       N       &
VLA     &       33      &       2.770   &       5.22E-06        &       3.54E+53        &       25.1    &       4.9     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       46,26,46,23,[],26,[],[] \\
090102  &       S, T    &       08:32:58.54     &       +33:06:51.1     &       Y       &       Y       &       N       &
VLA\tablenotemark{r}    &       29      &       1.547   &       7.06E-06        &       1.99E+53        &       23.5    &       5.0     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       46,33,46,33,[],26,[],[] \\
090205  &       S       &       14:43:38.65     &       -27:51:10.7     &       Y       &       Y       &       N       &       VLA
&       9       &       4.650   &       1.73E-07        &       2.95E+52        &       3.4     &       9.2     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,26,46,[],[],26,[],[] \\
090313  &       S       &       13:13:36.21     &       +08:05:49.8     &       Y       &       Y       &       Y       &
VLA\tablenotemark{r}
&       71      &       3.375   &       1.51E-06        &       4.57E+52        &       31.9    &       76.9    &       0.79    &
0.6     &       3.08    &       6.58E+49        &       46,33,46,33,59,26,[],[] \\
090323  &       F   &       12:42:50.29     &       +17:03:11.6    &       Y       &       Y       &       Y       &
VLA\tablenotemark{r}      &       133     &       3.57    &       7.32E-05        &       4.10E+54        &       28.1    &       41.2    &
>20     &       0.10     &       >4.63          & >1.34E+52       &       62,63,46,63,[],62,62,62 \\
090328  &       F, T      &       06:02:39.6      &       -41:53:03.2     &       Y       &       Y       &       Y       &
VLA     &       57      &       0.736   &       5.40E-05        &       1.00E+53        &       61.4    &       67.4    &       9
&       0.26     &       8.85         &  1.19E+51        &       62,63,46,63,[],26,62,62 \\
090417A\tablenotemark{o}        &       S       &       02:19:59.00     &       -07:10:51.0     &       N       &       N       &
N       &       VLA     &       0.07    &       \ldots  &       2.23E-08        &       \ldots  &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       46,[],46,[],[],[],[],[] \\
090417B &       S       &       13:58:46.62     &       +47:01:05.4     &       Y       &       N       &       N       &       VLA
&       283     &       0.345   &       2.25E-06        &       1.10E+51        &       54.5    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,26,46,[],[],[],[],[] \\
090418  &       S, T    &       17:57:15.19     &       +33:24:21.8     &       Y       &       Y       &       Y       &
VLA     &       56      &       1.608   &       4.66E-06        &       2.57E+53        &       19.0    &       7.9     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       46,26,46,23,[],26,[],[] \\
090423\tablenotemark{r} &       S, T    &       09:55:33.29     &       +18:08:57.8     &       Y       &       Y       &       Y       &
VLA     &       10      &       8.260   &       6.25E-07        &       1.10E+53        &       5.0     &       \ldots  &
>45     &       0.9     &       >9.64   &       >1.66E+51       &       46,51,46,33,59,[],2,2   \\
090424  &       S, T    &       12:38:05.11     &       +16:50:15.1     &       Y       &       Y       &       Y       &
VLA\tablenotemark{r,v}  &       50      &       0.544   &       2.18E-05        &       4.47E+52        &       2.3     &       35.2    &       1.6
&       [1]     &       6.33    &       2.73E+50        &       46,33,46,33,[],33,26,[] \\
090429B  &     S        &      14:02:40.05   & +32:10:14.3 & Y & Y & N & VLA & 5.5 & 9.4 & 3.10E-07
& 5.56E+52 & 0.94 & \ldots & \ldots & \ldots & \ldots &  \ldots & 26,64,26,[],[],[],[],[] \\
090618\tablenotemark{n} &       S, T    &       19:35:58.68     &       +78:21:24.4     &       Y       &       Y       &
Y       &       VLA\tablenotemark{r,t}  &       113     &       0.540   &       1.09E-04        &       2.21E+53        &       88.8
&       97.0    &       0.75    &       [1]     &       3.91    &       5.13E+50        &       46,12,46,43,59,26,26,[] \\
090709A &       S, T    &       19:19:42.64     &       +60:43:39.3     &       Y       &       Y       &       Y       &
VLA\tablenotemark{r}    &       89      &       <6.1    &       2.53E-05        &       \ldots  &       85.1    &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,26,46,[],59,[],[],[] \\
090715B &       S, T    &       16:45:21.53     &       +44:50:20.0     &       Y       &       Y       &       Y       &
VLA     &       265     &       3.000   &       5.67E-06        &       2.36E+53        &       8.2     &       10.8    &       0.21
&       [1]     &       1.39    &       3.17E+50        &       46,26,46,8,59,26,26,[]  \\
090809  &       S       &       21:54:43.17     &       -00:05:01.9     &       Y       &       Y       &       N       &       VLA
&       8       &       2.737   &       3.65E-07        &       1.39E+52        &       3.0     &       5.1     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       46,26,46,8,[],26,[],[]  \\
090812  &       S, T    &       23:32:48.55     &       -10:36:17.0     &       Y       &       Y       &       Y       &
VLA     &       75      &       2.452   &       5.73E-06        &       4.40E+53        &       12.5    &       1.8     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       46,26,46,26,[],26,[],[] \\
090902B &       F       &       17:39:45.6      &       +27:19:26.6     &       Y       &       Y       &       Y       &
VLA\tablenotemark{r}    &       \ldots  &       1.883   &       1.38E-04        &       3.09E+54        &       47.0    &       14.7
&       \ldots  &       \ldots  &       \ldots  &       \ldots  &       [],33,[],33,[],39,[],[] \\
091020  &       S, T    &       11:42:55.21     &       +50:58:42.2     &       Y       &       Y       &       Y       &
VLA     &       39      &       1.710   &       3.80E-06        &       4.56E+52        &       19.5    &       4.6     &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       46,26,46,8,59,26,[],[]  \\
091127\tablenotemark{n} &       S, T    &       02:26:19.8      &       -18:57:08.3     &       Y       &       Y       &
N       &       VLA     &       7       &       0.490   &       8.44E-06        &       1.41E+52        &       202.7   &
150.0   &       \ldots  &       \ldots  &       \ldots  &       \ldots  &       46,26,46,8,[],26,[],[]  \\
100413A &       S, T    &       17:44:53.22     &       +15:50:02.4     &       Y       &       Y?      &       Y       &
EVLA\tablenotemark{v}   &       191     &       <3.5    &       6.20E-06        &       \ldots  &       12.6    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,54,26,[],[],[],[],[] \\
100414A &       F, T    &       12:48:29.96     &       +08:41:34.9     &       Y       &       Y       &       Y       &
EVLA\tablenotemark{r}   &       26      &       1.368   &       7.74E-05        &       7.79E+53        &       143.7   &       58.5
&       \ldots  &       \ldots  &       \ldots  &       \ldots  &       26,26,[],[],[],26,[],[] \\
100418A\tablenotemark{n}        &       S       &       17:05:27.18     &       +11:27:40.1     &       Y       &       Y       &
Y       &       EVLA\tablenotemark{r,s,u}       &       7       &       0.620   &       3.40E-07        &       5.20E+50        &       10.7
&       122.1   &       1.11    &       [1]     &       8.43    &       1.41E+49        &       26,26,26,8,[],41,26,[]  \\
100420  &       S       &       19:44:30.63     &       +55:46:09.3     &       Y       &       N       &       N       &       EVLA
&       48      &       <20     &       5.70E-07        &       \ldots  &       0.8     &       \ldots  &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,26,26,[],[],[],[],[] \\
100424A &       S       &       13:57:47.46     &       +01:32:20.3     &       Y       &       Y       &       N       &       EVLA
&       104     &       <11.0   &       1.60E-06        &       \ldots  &       0.8     &       6.0     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,26,26,[],[],26,[],[] \\
100528A &       sA, F   &       20:44:33.92     &       +27:48:23.8     &       Y       &       Y       &       N       &
EVLA    &       25      &       \ldots  &       1.71E-05        &       \ldots  &       22.3    &       32.2    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],[],[],[],26,[],[] \\
100805A &       S       &       19:59:30.65     &       +52:37:40.4     &       Y       &       Y       &       N       &       EVLA
&       15      &       \ldots  &       5.10E-07        &       \ldots  &       6.9     &       3.7     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],26,[],59,26,[],[] \\
100814A &       S, T    &       01:29:53.54     &       -17:59:42.1     &       Y       &       Y       &       Y       &
EVLA    &       175     &       1.44  &       9.00E-06        &       5.97E+52  &       82.0    &       137.5   &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,68,26,8,59,26,[],[] \\
100901A &       S       &       01:49:03.50     &       +22:45:30.6     &       Y       &       Y       &       Y       &
EVLA\tablenotemark{r}   &       439     &       1.408  &       2.10E-06        &      1.78E+52  &       90.1    &       222.0   &
1.4     &       [1]     &       5.72  &       8.87E+49  &       26,69,26,8,[],26,26,[] \\
100906A &       S, T    &       01:54:44.15     &       +55:37:50.5     &       Y       &       Y       &       Y       &
EVLA\tablenotemark{t}   &       114     &       1.727  &       1.20E-05        &       1.34E+53 &       27.1    &       46.6    &
0.5     &       [1]     &       2.88  &       1.70E+50  &       26,70,26,8,59,26,26,[] \\
101112A &       I, T    &       19:28:54.87     &       +39:21:11.1     &       Y       &       Y       &       Y?      &
EVLA    &       35      &       \ldots  &       5.70E-07        &       \ldots  &       1.7     &       8.9     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       55,[],[],[],[],26,[],[] \\
101219B\tablenotemark{n}        &       S, T    &       00:48:55.35     &       -34:34:00.8     &       Y       &       Y
&       Y?      &       EVLA    &       34      &       0.552   &       2.10E-06        &       2.96E+52        &       4.8     &
51.7    &       \ldots  &       \ldots  &       \ldots  &       \ldots  &       26,26,26,[],59,26,[],[] \\
110106B &       S, T    &       08:56:37.02     &       +47:00:09.8     &       Y       &       Y       &       N       &
EVLA    &       25      &       0.618   &       2.00E-06        &       3.05E+52        &       11.8    &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       \ldots  &       26,26,26,[],[],[],[],[] \\
110119A &       S, T    &       23:14:20.58     &       +05:59:09.5     &       Y       &       Y       &       N       &
EVLA    &       208     &       \ldots  &       7.00E-06        &       \ldots  &       3.1     &       2.0     &       \ldots  &
\ldots  &       \ldots  &       \ldots  &       26,[],26,[],[],26,[],[] \\
110428A &     F, T      &      00:22:22.22      &     +64:50:57.1      &      Y         &       N       &     N     & EVLA & 5.6  &
\ldots  &  1.36E-05   & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & 
26,[],[],[],[],[],[],[]
\enddata
\tablecomments{
\tablenotetext{a}{Abbreviations for instruments: A$\equiv$\emph{ASM}; B$\equiv$\emph{BeppoSAX}; 
F$\equiv$\emph{Fermi}; H$\equiv$\emph{HETE}; I$\equiv$\emph{INTEGRAL}, P$\equiv$\emph{PCA};
S$\equiv$\emph{Swift}; sA$\equiv$\emph{superAGILE}, T$\equiv$\emph{IPN Triangulation}   }
\tablenotetext{b}{X-ray afterglow. Y$\equiv$detection, N$\equiv$no detection, Y?$\equiv$non-confirmed
detection}
\tablenotetext{c}{Optical afterglow. Y$\equiv$detection, N$\equiv$no detection, 
Y?$\equiv$unconfirmed detection}
\tablenotetext{d}{Radio afterglow. Y$\equiv$detection, N$\equiv$no detection, 
Y?$\equiv$unconfirmed detection}
\tablenotetext{e}{GRB fluences in 15--150 keV range. 
For non-\emph{Swift} fluences, the available fluences have been
extrapolated to this energy range using formulation of \citet{nf09}. } 
\tablenotetext{f}{$k$-corrected bolometric isotropic energy in 1--10,000 KeV range. } 
\tablenotetext{g}{X-ray flux at 11 hr in $10^{-13}$ erg cm$^{-2}$ s$^{-1}$. The fluxes are mentioned in 
$0.3-10$~keV energy range. However, the fluxes for the \emph{BeppoSAX} bursts are 
quoted in the energy range of $1.6-10$~keV. }
\tablenotetext{h}{Optical R band flux density at 11 hr in $\mu$Jy.}
\tablenotetext{i}{The GRBs for which number densities are not available,
 we assume number density of
1 cm$^{-3}$. These are denoted as [1].} 
\tablenotetext{j}{Collimated corrected energy.} 
\tablenotetext{k}{References are in the following order: $T_{90}$, $z$, 
fluence, bolometric isotropic
energy, X-ray flux at 11 hr, Optical flux density at 11 hr, jet break time and density. If a particular
cell is empty, then reference has value `[]'. However, a reference value  `[]' for a non-empty
corresponding cell  means that we have estimated the values ourselves using GCN
circulars.
Abbrebiations for the references are as follows:
1=\citep{aaa+10}; 2=\citep{cff+10}; 3=\citep{ama06}; 4=\citep{apb+00}; 5=\citep{bpc+05};
6=\citep{bsmj07}; 7=\citep{bfs01}; 8=\citep{bkbc07}; 9=\citep{ccd09}; 10=\citep{ckh+06};
11=\citep{ccf+08}; 12=\citep{dd10}; 13=\citep{dpg+06}; 14=\citep{fgag06}; 16=\citep{fwk00}; 
17=\citep{fks+01}; 18=\citep{fck+06}; 19=\citep{fgm+09}; 20=\citep{fjp+09}; 21=\citep{gbb+08};
22=\citep{ggl04}; 23=\citep{gng10}; 24=\citep{gff+05}; 25=\citep{gfl+09}; 
26=http://gcn.gsfc.nasa.gov/gcn3\_archive.html; 27=\citep{hb11}; 
28=\citep{ckp+97}; 29=\citep{slmw97}; 30=\citep{gcr+99}; 31=\citep{jhf+04}; 32=\citep{kkz+08};
33=\citep{kkz+10}; 34=\citep{klp+09}; 35=\citep{lga+01}; 36=\citep{lzz07}; 37=\citep{nf09};
38=\citep{ops+09}; 39=\citep{psp+10}; 40=\citep{pan+08}; 41=\citep{dtg+11}; 42=\citep{rlb+09};
43=\citep{amh+11}; 44=\citep{slk+05}; 45=\citep{sbb+08}; 46=\citep{sbb+11}; 47=\citep{skb+04};
48=\citep{skf+05}; 49=\citep{sbk+06}; 50=\citep{skn+06}; 51=\citep{trl+10}; 52=\citep{tfl+09};
53=\citep{ymn+04}; 54=http://www.raunvis.hi.is/$\sim$pja/GRBsample.html; 
55=http://gcn.gsfc.nasa.gov/integral\_grbs.html;
56=http://www.ssl.berkeley.edu/ipn3/; 
57=http://www.grbhosts.org/; 
58=http://space.mit.edu/HETE/Bursts/;
59=http://www.swift.ac.uk/xrt\_curves/;
60=\citep{blm+01}; 61=\citep{bfk03}; 62=\citep{cfh+11}; 63=\citep{mkr+10}; 64=\citep{clf+11};
65=\citep{bkp+03}; 66=\citep{gks+03}; 67=\citep{chg05}; 68=\citep{mcp10}; 69=\citep{cbf10}; 70=\citep{tan10}} 
\tablenotetext{l}{Observed with the WSRT, VLBA, Ryle, ATCA and the GMRT in addition to VLA/EVLA} 
\tablenotetext{m}{Double jet break} 
\tablenotetext{n}{SN/GRB}
\tablenotetext{o}{SHB}
\tablenotetext{p}{XRF}
\tablenotetext{q}{Galactic Transient?}
\tablenotetext{r}{Also observed with the WSRT}
\tablenotetext{s}{Also observed with the VLBA}
\tablenotetext{t}{Also observed with the Ryle}
\tablenotetext{u}{Also observed with the ATCA}
\tablenotetext{v}{Also observed with the GMRT}
}
\label{MasterTable}
\end{deluxetable}
